Scheduling of Software-Defined Microgrids for Optimal Frequency Regulation

Integrated with a high share of Inverter-Based Resources (IBRs), microgrids face increasing complexity of frequency dynamics, especially after unintentional islanding from the maingrid. These IBRs, on the other hand, provide more control flexibility to shape the frequency dynamics of microgrid and together with advanced communication infrastructure offer new opportunities in the future software-defined microgrids. To enhance the frequency stability of microgrids with high IBR penetration, this paper proposes an optimal scheduling framework for software-defined microgrids to maintain frequency stability by utilizing the non-essential load shedding and dynamical optimization of the virtual inertia and virtual damping from IBRs. Moreover, side effects of these services, namely, the time delay associated with non-essential load shedding and potential IBR control parameter update failure are explicitly modeled to avoid underestimations of frequency deviation and over-optimistic results. The effectiveness and significant economic value of the proposed simultaneous and dynamic virtual inertia and damping provision strategy are demonstrated based on case studies in the modified IEEE 33-bus system.

==> figures/Cost_UpdateFreq.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\tau_{\mathrm{max}}$},
    ylabel={$\mathrm{Cost\,[\pounds/h]}$},
    xmin=0, xmax=24,
    ymin=820, ymax=883,
    xtick={0,6,12,18,24},
    % ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:23.7, 881)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    % mark=*,
    % mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table [x expr=\thisrow{X}/1-1, y expr=(\thisrow{Y}*1000-823.2)*2.11+823.2] {data/update_freq/data.txt};        
    \addlegendentry{\footnotesize $\mathrm{Fixed\, update\, time}$}
\addplot[
    % smooth,
    thick,
    % mark=*,
    % mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table [x expr=\thisrow{X}/1-1, y expr=(\thisrow{Y}*1000-823.2)*2.11+823.2] {data/update_freq/data0.txt};        
    \addlegendentry{\footnotesize $\mathrm{Flexible\, update\, time}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Cost_damping.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    % tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    ymin=0.800, ymax = 1.120,
    ylabel={$\mathrm{Cost\,[k\pounds/h]}$},
    ytick={0.8,0.9,1.0,1.1},
    yticklabel style={/pgf/number format/.cd,fixed,precision=2},
    nodes near coords,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    symbolic x coords={Case I,Case II,Case III,Case IV},
    major x tick style = transparent,
    ybar=2*\pgflinewidth,
    bar width=16pt,
    % bar width=6pt,
    % ymajorgrids = true,
    xtick = data,
    % enlarge x limits=0.10,
    xmajorgrids=false,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot [
    color=myBlue,
    fill=myBlue, 
    fill opacity=0.85
    ]
	coordinates {(Case I,1.0687) (Case II,0.9089)
		 (Case III,0.9366) (Case IV,0.8224)}; 



\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Cost_delay.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,Delay\,[s]}$},
    ylabel={$\mathrm{Cost\,[\pounds/h]}$},
    xmin=0, xmax=1,
    ymin=819, ymax=828,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_delay/data.txt};        
    % \addlegendentry{\footnotesize }

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/FixedHD.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    view={25}{35},
    height=7cm,
    width=7.25cm,
    % xtick=\empty, ytick=\empty, ztick=\empty,
    xmin=0,xmax=1,
    ymin=-0,ymax=1.5,
    zmin=-1.2,zmax=-0.85,              
    scaled ticks=false,
    % tick label style={/pgf/number format/fixed}, 
    % yticklabel style={/pgf/number format/fixed,
    %             /pgf/number format/fixed zerofill,
    %             /pgf/number format/precision=1},
    % colormap name=viridis,
    % width=7.25cm,
    % height=4cm,
    xlabel={$D_b\,\mathrm{[MW/Hz]}$},
    ylabel={$H_w\,\mathrm{[MWs/Hz]}$},
    zlabel={$\mathrm{-Cost\,[k\pounds/h]}$},
    xtick={0,0.25,0.5,0.75,1},
    ytick={0,0.5,1.0,1.5},
    % ztick={1,2},
    % %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    zmajorgrids=true,
    % % legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    % legend cell align={left},
    grid style=dashed,
    % 3d box = complete*
    colormap/hot2,
    colorbar right,
    colorbar style={
    font=\footnotesize,
    % ylabel=Z-value,
    ytick={-1.20,-1.12,-1.04,-0.96,-0.89},
    yticklabel style={/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2},
    at={(1.15,1.0)},    
    width=2mm
        }
    % colorbar/width=2mm,
]
\footnotesize
\addplot3[
    surf,
    opacity=1,
    scatter,
    shader = faceted interp,
    faceted color = teal
    ]
coordinates {
(0,0,-1.07) (0,0.5,-0.98) (0,1,-0.97) (0,1.5,-1.03)

(0.25,0,-0.99) (0.25,0.5,-0.94) (0.25,1,-0.95) (0.25,1.5,-0.98)

(0.5,0,-1.05) (0.5,0.5,-0.89) (0.5,1,-0.91) (0.5,1.5,-0.97)

(0.75,0,-1.12) (0.75,0.5,-0.91) (0.75,1,-0.92) (0.75,1.5,-0.97)

(1,0,-1.2) (1,0.5,-1.12) (1,1,-1.01) (1,1.5,-1.06)
};

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_nadir.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-0.8, xmax=-0.7,
    ymin=0, ymax=8,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.8,data min=-0.7},
mark = no, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/His_f&df/data1.txt};           
    % \addlegendentry{\footnotesize }
\addplot+[mark=none, dashed, color=myBlue]  coordinates {(-0.797, -0) (-0.797, 8)};
\node[anchor=west] (destination) at (axis cs:-0.7895,7.5){\textcolor{myBlue}{\scriptsize $95\%$}};
\node (source) at (axis cs:-0.799,7.5){};
\draw[myBlue,-{Stealth}](source)--(destination);

\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_nadirDel.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-0.85, xmax=-0.71,
    ymin=0, ymax=9,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:-0.7113, 8.8)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm);},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.8,data min=-0.7},
mark = none, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/His_f&df/data1.txt};     
    
    \addlegendentry{\footnotesize $\mathrm{Considering\, delay}$}
    
\addplot+[hist={data=x,bins=10,data max=-0.84,data min=-0.74},
mark = none, color=myRed, fill=myRed, fill opacity=0.3]
    file {data/His_f&dfDel/data1.txt}; 
    \addlegendentry{\footnotesize $\mathrm{Ignoring\, delay}$}
\addplot+[mark=none, dashed, thick, color=pBlack]  coordinates {(-0.8, -0) (-0.8, 9)};

\addplot+[mark=none, dashed, color=myRed]  coordinates {(-0.8318, -0) (-0.8318, 9)};
\node[anchor=west] (destination) at (axis cs:-0.8246,8){\textcolor{myRed}{\scriptsize $95\%$}};
\node (source) at (axis cs:-0.8345,8){};
\draw[myRed,-{Stealth}](source)--(destination);

\addplot+[mark=none, dashed, color=myBlue]  coordinates {(-0.797, -0) (-0.797, 9)};
\node[anchor=west] (destination) at (axis cs:-0.79,8){\textcolor{myBlue}{\scriptsize $95\%$}};
\node (source) at (axis cs:-0.7995,8){};
\draw[myBlue,-{Stealth}](source)--(destination);

\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_rocofDel.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-1.0, xmax=-0.5,
    ymin=0, ymax=15,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:-0.8685, 8.8)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm);},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.84,data min=-0.54},
mark = none, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/His_f&df/data2.txt};     
    
    \addlegendentry{\footnotesize $\mathrm{Considering\, delay}$}
    
\addplot+[hist={data=x,bins=10,data max=-1,data min=-0.6},
mark = none, color=myRed, fill=myRed, fill opacity=0.3]
    file {data/His_f&dfDel/data2.txt}; 
    \addlegendentry{\footnotesize $\mathrm{Ignoring\, delay}$}
\addplot+[mark=none, dashed, thick, color=pBlack]  coordinates {(-1, -0) (-1, 9)};
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Robust.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$k$},
    ylabel={$\mathrm{Cost\,[\pounds/h]}$},
    xmin=0, xmax=5,
    ymin=810, ymax=990,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    ytick={810,850,890,930,970},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.05, 985)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    % mark=*,
    % mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Robust/data.txt};        
    \addlegendentry{\footnotesize Dynamic update}
\addplot[
    smooth,
    thick,
    dashed,
    % mark=*,
    % mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Robust/data0.txt};        
    \addlegendentry{\footnotesize Fixed parameter}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/UC.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\, [h]}$},
    ylabel={$\mathrm{Power\,[MW]}$},
    xmin=1, xmax=24,
    xtick={6,12,18,24},
    ymin=0, ymax=6,
    % ytick={280,296,312,328,344,360},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:4, 6.9)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC/data0.txt};  
    \label{pgfplots:Cost}
    \addlegendentry{\footnotesize Demand} 
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC/data1.txt};  
    \label{pgfplots:Cost}
    \addlegendentry{\footnotesize RES} 
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC/data2.txt};  
    \label{pgfplots:Cost}
    \addlegendentry{\footnotesize SG} 
\end{axis}
\begin{axis}[
    % scaled y ticks=base 10:1,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Ds} $\mathrm{Committed \,Unit} $},
    xmin=1, xmax=24,
    ymin=1, ymax=4,
    % xtick={0,25,50,75,100},
    ytick={1,2,3,4},
    % yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    % legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    % smooth,
    thick,
    dashed,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/UC/data3.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Ds}
    
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/block.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyle}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=3em},
block2/.style = {draw, fill=orange!35, rectangle, minimum height=3em, minimum width=3em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (MPPT) {MPPT};
    \node [block, right of=MPPT, node distance=2.65cm] (pRef) {\begin{tabular}{c} Power \\ Reference \end{tabular}};
    \node [block, right of=pRef, node distance=3cm] (eModel) {\begin{tabular}{c} Electrical \\ Model \end{tabular}};
    \node [block, right of=eModel, node distance=3.15cm] (mModel) {\begin{tabular}{c} Mechanical \\ Model \end{tabular}};
    \node [block, below of=mModel, node distance=2.5cm] (aModel) {\begin{tabular}{c} Aerodynamic \\ Model \end{tabular}};
    \node [block2, below of=MPPT, node distance=2.5cm] (MPE) {MPE};
    \node [right of=mModel, node distance=1.75cm] (mAux) {};
    \node [below of=mAux, node distance=2.5cm] (aAux) {};
    \node [below of=aAux, node distance=1.15cm] (aAux2) {};
    \node [left of=MPPT, node distance=1.25cm] (mpptAux) {};
    \node [below of=mpptAux, node distance=2.5cm] (mpeAux) {};
    \node [below of=mpeAux, node distance=1.15cm] (mpeAux2) {};
    \node [below of=MPPT, node distance=1.25cm] (Haux) {};
    \node [gain, right of=Haux, node distance=1.12cm] (H) {\small$2H_w$};
    \node [left of=Haux, node distance=0.65cm] (in) {\small $\Delta \dot{f}(t)$};
    \node [sum, below of=pRef, node distance=1.25cm] (sum) {};
    \node [below of=pRef, node distance=2.5cm] (sumAux) {};
    \node [left of=aModel, node distance=1.75cm] (aLeft) {};
    \node [below of=mModel, node distance=1.25cm] (mDown) {};
    \node [left of=mDown, node distance=1.75cm] (mLeft) {};
    
% connections        
    \draw [->] (MPPT) -- node[pos=0.5, above]{\small $\Delta P_\mathrm{opt}$} (pRef);
    \draw [->] (pRef) -- node[pos=0.5, above]{\small $\Delta P_e^\star$} (eModel);
    \draw [->] (eModel) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    \draw [->] (mModel) -- (mAux.center) -- (aAux.center) -- (aModel);
    \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    \draw [->] (mpeAux.center) -- (mpptAux.center) -- (MPPT);
    \draw [->] (in) -- (H);
    \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    \draw [->] (MPE) -- (sumAux.center) -- node[pos=0.85, left]{\small $-$}(sum);
    \draw [->] (sumAux.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(pRef);
    \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    \fill (aAux) circle [radius=1.25pt]; 
    \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/dP.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t$},
    ylabel={$\Delta P$},
    xmin=-2, xmax=18,
    ymin=-0.2, ymax=1.2,
    xtick=0,
    ytick= 0,
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:17.8, 0.27)},anchor=south east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dP/data0.txt};    
    \addlegendentry{\footnotesize $\Delta P_L(t)$}
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dP/data1.txt};    
    \addlegendentry{\footnotesize $\Delta P_s(t)$}

\addplot+[mark=none, dashed, color=pBlack]  coordinates {(2, -0.2) (2, 1)};
\node[scale=0.75] at (axis cs:1, -0.12){{\footnotesize $T_s$}};

\node[anchor=west] (destination) at (axis cs:2,-0.11){};
\node (source) at (axis cs:1,-0.11){};
\draw[{-to}](source)--(destination);

\node[anchor=east] (destination) at (axis cs:0,-0.11){};
\node (source) at (axis cs:1,-0.11){};
\draw[{-to}](source)--(destination);


\node[scale=0.75] at (axis cs:1.5, 1.1){{\footnotesize $\Delta P_{L0}$}};
\node[scale=0.75] at (axis cs:8, 0.9){{\footnotesize $\Delta P_{L1}$}};
\node[scale=0.75] at (axis cs:8, 0.3){{\footnotesize $\Delta P_{s}$}}; 


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/f_HD.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=50,
    % ymin=0.9, ymax=1.1,
    xtick={0,10,20,30,40,50},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.8, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:49.6,0.032)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data1.txt};    
        \addlegendentry{\footnotesize Case II}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data3.txt};    
        \addlegendentry{\footnotesize Case IV}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-0.7, ymax=0.15, ytick={-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data2.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
     \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data4.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}

    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}

==> figures/f_delay.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.85, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0.032)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data1.txt};    
        \addlegendentry{\footnotesize Considering delay}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data2.txt};    
        \addlegendentry{\footnotesize Ignoring delay}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-1.2, ymax=0.1, ytick={-1.0,-0.5,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data4.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data3.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
     
    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}

==> figures/f_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.85, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.72,0.03)},legend entries={Individual frequencies, CoI frequency}, anchor=north east,nodes={scale=0.75, transform shape}}]
    \footnotesize
    \addlegendimage{pBlue}
    \addlegendimage{pRed}
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data1.txt};    
    % \addlegendentry{\footnotesize $SG_1$}        
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data2.txt};    
    % \addlegendentry{\footnotesize $SG_2$}
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data3.txt};    
    % \addlegendentry{\footnotesize $SG_2$}
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data4.txt};
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data5.txt};
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_EMT/data6.txt};
    % \addlegendentry{\footnotesize Individual frequency}
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_plot/data1.txt};    
        % \addlegendentry{\footnotesize COI frequency}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-0.8, ymax=0.2, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.72,-0.775)},legend entries={Individual RoCoF, CoI RoCoF}, anchor=south east,nodes={scale=0.75, transform shape}}]
    \footnotesize
    \addlegendimage{pBlue}
    \addlegendimage{thick, pRed}
    \addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data1.txt};    
    % \addlegendentry{\footnotesize $SG_1$}        
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data2.txt};    
    % \addlegendentry{\footnotesize $SG_2$}
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data3.txt};    
    % \addlegendentry{\footnotesize $SG_2$}
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data4.txt};
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data5.txt};
\addplot[
    smooth,
    % thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/df_EMT/data6.txt};
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_plot/data2.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:dfdt}


    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}

==> figures/f_robust.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$t\,\mathrm{[s]}$},
    ylabel={$\Delta f\,\mathrm{[Hz]}$},
    xmin=-0, xmax=25,
    ymin=-0.9, ymax=0.05,
    % xtick={5,10,15,20},
    % ytick={0,-0.8,-1.6},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:24.6, 0.02)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
% \addplot[
%     smooth,
%     thick,
%     color=pYellow,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/f_robust/data2.txt};    
%     % \addlegendentry{\footnotesize $SG_1$}        
%     \addlegendentry{\footnotesize Robust frequency-constrained}
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_robust/data0.txt};    
    \addlegendentry{\footnotesize Robust frequency-constrained}
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/f_robust/data1.txt};    
    % \addlegendentry{\footnotesize $SG_1$}        
    \addlegendentry{\footnotesize Frequency-constrained}
    
  


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
